Learning Emergent Random Access Protocol for LEO Satellite Networks

A mega-constellation of low-altitude earth orbit (LEO) satellites (SATs) are envisaged to provide a global coverage SAT network in beyond fifth-generation (5G) cellular systems. LEO SAT networks exhibit extremely long link distances of many users under time-varying SAT network topology. This makes existing multiple access protocols, such as random access channel (RACH) based cellular protocol designed for fixed terrestrial network topology, ill-suited. To overcome this issue, in this paper, we propose a novel grant-free random access solution for LEO SAT networks, dubbed emergent random access channel protocol (eRACH). In stark contrast to existing model-based and standardized protocols, eRACH is a model-free approach that emerges through interaction with the non-stationary network environment, using multi-agent deep reinforcement learning (MADRL). Furthermore, by exploiting known SAT orbiting patterns, eRACH does not require central coordination or additional communication across users, while training convergence is stabilized through the regular orbiting patterns. Compared to RACH, we show from various simulations that our proposed eRACH yields 54.6% higher average network throughput with around two times lower average access delay while achieving 0.989 Jain's fairness index.

==> Table/Table_Objective.tex <==
% \begin{tabularx}{1\linewidth}{l c c c}
% 			\toprule[1pt]
% 			{Objective} & Avg. Thr. [Mbps] & Avg. Collision Rate & Avg. Access Delay [ms] \\
% 			\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} 
\begin{tabularx}{1\linewidth}{l c c }
			\toprule[1pt]
			{Objective} & Avg. Thr. [Mbps] & Avg. Collision Rate  \\
			\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} 



% 			Baseline & $29.316$ \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=3pt] (0.25200451660156203,0) -- (0.2751595458984377,0);} & - & - \\




% Slotted ALOHA & $11.578$ \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.05,0) -- (0.15,0);
% \draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
% \draw[black,line width=1pt] (0.15,-2pt) -- (0.15,2pt);} 
% & $0.9375$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.9,0) -- (1.0,0);
% \draw[black,line width=1pt] (0.9,-2pt) -- (0.9,2pt);
% \draw[black,line width=1pt] (1.0,-2pt) -- (1.0,2pt);} 
% & $1500$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.3,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (1.2,0) -- (1.3,0);
% \draw[black,line width=1pt] (1.2,-2pt) -- (1.2,2pt);
% \draw[black,line width=1pt] (1.3,-2pt) -- (1.3,2pt);} \\

% RACH & $52.912$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.45,0) -- (0.55,0);
% \draw[black,line width=1pt] (0.45,-2pt) -- (0.45,2pt);
% \draw[black,line width=1pt] (0.55,-2pt) -- (0.55,2pt);} 
% & $0.3589$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.3,0) -- (0.4,0);
% \draw[black,line width=1pt] (0.3,-2pt) -- (0.3,2pt);
% \draw[black,line width=1pt] (0.4,-2pt) -- (0.4,2pt);} 
% & $56.6$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.2,0) -- (0.3,0);
% \draw[black,line width=1pt] (0.2,-2pt) -- (0.2,2pt);
% \draw[black,line width=1pt] (0.3,-2pt) -- (0.3,2pt);} \\ 

\textit{Rate-Max} ($\rho = 0$)  & $66.391$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.71,0) -- (0.86,0);
\draw[black,line width=1pt] (0.71,-2pt) -- (0.71,2pt);
\draw[black,line width=1pt] (0.86,-2pt) -- (0.86,2pt);}
& $0.6713$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.60,0) -- (0.75,0);
\draw[black,line width=1pt] (0.60,-2pt) -- (0.60,2pt);
\draw[black,line width=1pt] (0.75,-2pt) -- (0.75,2pt);}
% & $204.2$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.21,0) -- (0.37,0);
% \draw[black,line width=1pt] (0.21,-2pt) -- (0.21,2pt);
% \draw[black,line width=1pt] (0.37,-2pt) -- (0.37,2pt);} 
\\



\textit{Collision-Aware} ($\rho = 2$) & $54.285$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.35,0) -- (0.51,0);
\draw[black,line width=1pt] (0.35,-2pt) -- (0.35,2pt);
\draw[black,line width=1pt] (0.51,-2pt) -- (0.51,2pt);}
& $0.4020$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.211,0) -- (0.33,0);
\draw[black,line width=1pt] (0.211,-2pt) -- (0.211,2pt);
\draw[black,line width=1pt] (0.33,-2pt) -- (0.33,2pt);}
% & $241.2$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.47,0) -- (0.59,0);
% \draw[black,line width=1pt] (0.47,-2pt) -- (0.47,2pt);
% \draw[black,line width=1pt] (0.59,-2pt) -- (0.59,2pt);} 
\\






% \textbf{Distributed}  & $58.195$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.56,0) -- (0.72,0);
% \draw[black,line width=1pt] (0.56,-2pt) -- (0.56,2pt);
% \draw[black,line width=1pt] (0.72,-2pt) -- (0.72,2pt);}
% & $0.5736$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.48,0) -- (0.64,0);
% \draw[black,line width=1pt] (0.48,-2pt) -- (0.48,2pt);
% \draw[black,line width=1pt] (0.64,-2pt) -- (0.64,2pt);}
% & $134.5$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.4,0) -- (0.49,0);
% \draw[black,line width=1pt] (0.4,-2pt) -- (0.4,2pt);
% \draw[black,line width=1pt] (0.49,-2pt) -- (0.49,2pt);} \\



% \textbf{Cooperative}  & $75.060$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.82,0) -- (1.04,0);
% \draw[black,line width=1pt] (0.82,-2pt) -- (0.82,2pt);
% \draw[black,line width=1pt] (1.04,-2pt) -- (1.04,2pt);}
% & $0.1927$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.13,0) -- (0.28,0);
% \draw[black,line width=1pt] (0.13,-2pt) -- (0.13,2pt);
% \draw[black,line width=1pt] (0.28,-2pt) -- (0.28,2pt);}
% & $23.39$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.05,0) -- (0.17,0);
% \draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
% \draw[black,line width=1pt] (0.17,-2pt) -- (0.17,2pt);} \\

\bottomrule[1pt]
\end{tabularx}


==> Table/Table_PositionError.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\begin{tabularx}{1\linewidth}{l l l}
    \toprule[1pt]
    Position. Err. & Norm. Reward & \# of Ep. for Convergence \\     
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3}
    \scriptsize{$\sigma^2 \simeq 0$} & \scriptsize{$0$} \hspace{18pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (1.2,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.2,0.2);
    } & \scriptsize{$\simeq 200$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.1,0.2);
    } \\
    \scriptsize{$\sigma^2 < 10^2$} & \scriptsize{$0$} \hspace{18pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (1.2,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.2,0.2);
    } & \scriptsize{$< 300$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (0.15,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.15,0.2);
    } \\
    \scriptsize{$10^2 \!< \sigma^2 \!< 10^3$} & \scriptsize{$<\!-5$} \hspace{5pt}  \tikz{
        \fill[fill=color3] (0.0,0) rectangle (1.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (1.1,0.2);
    } & \scriptsize{$<700$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color3] (0.0,0) rectangle (0.5,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (0.5,0.2);
    } \\
    \scriptsize{$10^3 \!< \sigma^2 \!< 10^4$} & \scriptsize{$<\!-45$} \hspace{1pt}  \tikz{
        \fill[fill=color4] (0.0,0) rectangle (0.1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (0.1,0.2);
    } & \scriptsize{$<2000$} \hspace{-3pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color4] (0.0,0) rectangle (1.4,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (1.4,0.2);
    } \\
    \scriptsize{$\sigma^2 > 10^4$} & \scriptsize{Diverge} \hspace{1pt}  \tikz{
        \fill[fill=color5] (0.0,0) rectangle (0,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color5] (0.0,0) rectangle (0.0,0.2);
    } & \scriptsize{Diverge} \hspace{0pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color6] (0.0,0) rectangle (1.9,0.15);
        \fill[pattern=north west lines, pattern color=black!30!color6] (0.0,0) rectangle (1.9,0.15);
    } \vspace{-.3em} \\
    & \ \ \ \ \ \ \tikz{
        \draw[black] (0.0,0) -- (1.2,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {};
        \draw[black] (-0.1,-0.1pt) -- (-0.1,0.1pt)node[anchor=north] {\tiny$-50$};
        \draw[black] (0.6,-2pt) -- (0.6,2pt)node[anchor=north] {};
        \draw[black] (0.5,-0.1pt) -- (0.5,0.1pt)node[anchor=north] {\tiny$-25$};
        \draw[black] (1.2,-2pt) -- (1.2,2pt)node[anchor=north] {};
        \draw[black] (1.15,-0.1pt) -- (1.15,0.1pt)node[anchor=north] {\tiny$0$};
    } 
    & \ \ \ \ \ \ \tikz{
        \draw[black] (0.0,0) -- (1.3,0);
        \draw[color6] (1.3,0) -- (1.9,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt)node[anchor=north] {};
        \draw[black] (-0.1,-0.1pt) -- (-0.1,0.1pt)node[anchor=north] {\tiny$200$};
        \draw[black] (0.6,-2pt) -- (0.6,2pt)node[anchor=north] {};
        \draw[black] (0.5,-0.1pt) -- (0.5,0.1pt)node[anchor=north] {\tiny$1000$};
        \draw[black] (1.3,-2pt) -- (1.3,2pt)node[anchor=north] {};
        \draw[black] (1.2,-0.1pt) -- (1.2,0.1pt)node[anchor=north] {\tiny$2000$};
        \draw[black] (1.9,-2pt) -- (1.9,2pt)node[anchor=north] {};
        \draw[black] (1.85,-0.1pt) -- (1.85,0.1pt)node[anchor=north] {\tiny$\infty$};
    } \vspace{-.6em} \\
    \bottomrule[1pt]
\end{tabularx}


==> Table/Table_Proposed.tex <==
% \begin{tabularx}{1\linewidth}{l c c c}
% \toprule[1pt]
% {RA Scheme} & Avg. Thr. [Mbps] & Avg. Collision Rate & Avg. Access Delay [ms] \\
% \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} 

% Slotted ALOHA & $12.249$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.05,0) -- (0.15,0);
% \draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
% \draw[black,line width=1pt] (0.15,-2pt) -- (0.15,2pt);} 
% & $0.9339$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.9,0) -- (1.0,0);
% \draw[black,line width=1pt] (0.9,-2pt) -- (0.9,2pt);
% \draw[black,line width=1pt] (1.0,-2pt) -- (1.0,2pt);} 
% & $1441.1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.3,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (1.2,0) -- (1.3,0);
% \draw[black,line width=1pt] (1.2,-2pt) -- (1.2,2pt);
% \draw[black,line width=1pt] (1.3,-2pt) -- (1.3,2pt);} 
% \\

% RACH & $47.679$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.36,0) -- (0.45,0);
% \draw[black,line width=1pt] (0.36,-2pt) -- (0.36,2pt);
% \draw[black,line width=1pt] (0.45,-2pt) -- (0.45,2pt);} 
% & $0.1338$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.05,0) -- (0.2,0);
% \draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
% \draw[black,line width=1pt] (0.2,-2pt) -- (0.2,2pt);} 
% & $293.1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.45,0) -- (0.55,0);
% \draw[black,line width=1pt] (0.45,-2pt) -- (0.45,2pt);
% \draw[black,line width=1pt] (0.55,-2pt) -- (0.55,2pt);} 
% \\ 

% \textbf{eRACH} & $62.347$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.64,0) -- (0.82,0);
% \draw[black,line width=1pt] (0.64,-2pt) -- (0.64,2pt);
% \draw[black,line width=1pt] (0.82,-2pt) -- (0.82,2pt);}
% & $0.6614$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.55,0) -- (0.70,0);
% \draw[black,line width=1pt] (0.55,-2pt) -- (0.55,2pt);
% \draw[black,line width=1pt] (0.70,-2pt) -- (0.70,2pt);}
% & $197.1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.19,0) -- (0.32,0);
% \draw[black,line width=1pt] (0.19,-2pt) -- (0.19,2pt);
% \draw[black,line width=1pt] (0.32,-2pt) -- (0.32,2pt);} 
% \\

% \textbf{eRACH-Coop}  & $73.716$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.90,0) -- (1.04,0);
% \draw[black,line width=1pt] (0.90,-2pt) -- (0.90,2pt);
% \draw[black,line width=1pt] (1.04,-2pt) -- (1.04,2pt);}
% & $0.4000$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.31,0) -- (0.43,0);
% \draw[black,line width=1pt] (0.31,-2pt) -- (0.31,2pt);
% \draw[black,line width=1pt] (0.43,-2pt) -- (0.43,2pt);}
% & $151.2$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.1,0) -- (0.25,0);
% \draw[black,line width=1pt] (0.1,-2pt) -- (0.1,2pt);
% \draw[black,line width=1pt] (0.25,-2pt) -- (0.25,2pt);} 
% \\

% \bottomrule[1pt]
% \end{tabularx}



\begin{tabularx}{1\linewidth}{l c c c c c}
\toprule[1pt]
{RA Scheme} & Avg. Thr. [Mbps] & Avg. Collision Rate & Avg. Access Delay [ms] & Jain's Fairness \cite{JainsFairness} & Cheap Talk \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5} \cmidrule(lr){6-6}


Slotted ALOHA & $12.249$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.05,0) -- (0.15,0);
\draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
\draw[black,line width=1pt] (0.15,-2pt) -- (0.15,2pt);} 
& $0.9339$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.9,0) -- (1.0,0);
\draw[black,line width=1pt] (0.9,-2pt) -- (0.9,2pt);
\draw[black,line width=1pt] (1.0,-2pt) -- (1.0,2pt);} 
& $1441.1$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.3,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (1.2,0) -- (1.3,0);
\draw[black,line width=1pt] (1.2,-2pt) -- (1.2,2pt);
\draw[black,line width=1pt] (1.3,-2pt) -- (1.3,2pt);} 
& $0.8921$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.68,0) -- (0.92,0);
\draw[black,line width=1pt] (0.68,-2pt) -- (0.68,2pt);
\draw[black,line width=1pt] (0.92,-2pt) -- (0.92,2pt);}
& $\times$
\\ 

RACH & $47.679$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.36,0) -- (0.45,0);
\draw[black,line width=1pt] (0.36,-2pt) -- (0.36,2pt);
\draw[black,line width=1pt] (0.45,-2pt) -- (0.45,2pt);} 
& $0.1338$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.05,0) -- (0.2,0);
\draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
\draw[black,line width=1pt] (0.2,-2pt) -- (0.2,2pt);} 
& $293.1$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.45,0) -- (0.55,0);
\draw[black,line width=1pt] (0.45,-2pt) -- (0.45,2pt);
\draw[black,line width=1pt] (0.55,-2pt) -- (0.55,2pt);} 
& $0.9917$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.90,0) -- (1.01,0);
\draw[black,line width=1pt] (0.90,-2pt) -- (0.90,2pt);
\draw[black,line width=1pt] (1.01,-2pt) -- (1.01,2pt);}
& $\times$
\\ 

\textbf{eRACH}  & $62.347$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.64,0) -- (0.82,0);
\draw[black,line width=1pt] (0.64,-2pt) -- (0.64,2pt);
\draw[black,line width=1pt] (0.82,-2pt) -- (0.82,2pt);}
& $0.6614$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.55,0) -- (0.70,0);
\draw[black,line width=1pt] (0.55,-2pt) -- (0.55,2pt);
\draw[black,line width=1pt] (0.70,-2pt) -- (0.70,2pt);}
& $197.1$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.19,0) -- (0.32,0);
\draw[black,line width=1pt] (0.19,-2pt) -- (0.19,2pt);
\draw[black,line width=1pt] (0.32,-2pt) -- (0.32,2pt);} 
& $0.9887$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.88,0) -- (0.99,0);
\draw[black,line width=1pt] (0.88,-2pt) -- (0.88,2pt);
\draw[black,line width=1pt] (0.99,-2pt) -- (0.99,2pt);}
& $\times$
\\

\textbf{eRACH-Coop} & $73.716$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.90,0) -- (1.04,0);
\draw[black,line width=1pt] (0.90,-2pt) -- (0.90,2pt);
\draw[black,line width=1pt] (1.04,-2pt) -- (1.04,2pt);}
& $0.4000$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.31,0) -- (0.43,0);
\draw[black,line width=1pt] (0.31,-2pt) -- (0.31,2pt);
\draw[black,line width=1pt] (0.43,-2pt) -- (0.43,2pt);}
& $151.2$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.1,0) -- (0.25,0);
\draw[black,line width=1pt] (0.1,-2pt) -- (0.1,2pt);
\draw[black,line width=1pt] (0.25,-2pt) -- (0.25,2pt);} 
& $0.8000$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.62,0) -- (0.77,0);
\draw[black,line width=1pt] (0.62,-2pt) -- (0.62,2pt);
\draw[black,line width=1pt] (0.77,-2pt) -- (0.77,2pt);}
& $\circ$
\\

\bottomrule[1pt]
\end{tabularx}


==> Table/Table_Proposed_Fairness+CheapTalk.tex <==
% \begin{tabularx}{1\linewidth}{l c c c}
% \toprule[1pt]
% {RA Scheme} & Avg. Thr. [Mbps] & Avg. Collision Rate & Avg. Access Delay [ms] \\
% \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} 

% Slotted ALOHA & $12.249$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.05,0) -- (0.15,0);
% \draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
% \draw[black,line width=1pt] (0.15,-2pt) -- (0.15,2pt);} 
% & $0.9339$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.9,0) -- (1.0,0);
% \draw[black,line width=1pt] (0.9,-2pt) -- (0.9,2pt);
% \draw[black,line width=1pt] (1.0,-2pt) -- (1.0,2pt);} 
% & $1441.1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.3,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (1.2,0) -- (1.3,0);
% \draw[black,line width=1pt] (1.2,-2pt) -- (1.2,2pt);
% \draw[black,line width=1pt] (1.3,-2pt) -- (1.3,2pt);} 
% \\

% RACH & $47.679$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.36,0) -- (0.45,0);
% \draw[black,line width=1pt] (0.36,-2pt) -- (0.36,2pt);
% \draw[black,line width=1pt] (0.45,-2pt) -- (0.45,2pt);} 
% & $0.1338$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.05,0) -- (0.2,0);
% \draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
% \draw[black,line width=1pt] (0.2,-2pt) -- (0.2,2pt);} 
% & $293.1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.45,0) -- (0.55,0);
% \draw[black,line width=1pt] (0.45,-2pt) -- (0.45,2pt);
% \draw[black,line width=1pt] (0.55,-2pt) -- (0.55,2pt);} 
% \\ 

% \textbf{eRACH} (\textit{Distributed})  & $62.347$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.64,0) -- (0.82,0);
% \draw[black,line width=1pt] (0.64,-2pt) -- (0.64,2pt);
% \draw[black,line width=1pt] (0.82,-2pt) -- (0.82,2pt);}
% & $0.6614$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.55,0) -- (0.70,0);
% \draw[black,line width=1pt] (0.55,-2pt) -- (0.55,2pt);
% \draw[black,line width=1pt] (0.70,-2pt) -- (0.70,2pt);}
% & $197.1$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.19,0) -- (0.32,0);
% \draw[black,line width=1pt] (0.19,-2pt) -- (0.19,2pt);
% \draw[black,line width=1pt] (0.32,-2pt) -- (0.32,2pt);} 
% \\

% \textbf{eRACH} (\textit{Cooperative})  & $73.716$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.90,0) -- (1.04,0);
% \draw[black,line width=1pt] (0.90,-2pt) -- (0.90,2pt);
% \draw[black,line width=1pt] (1.04,-2pt) -- (1.04,2pt);}
% & $0.4000$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.31,0) -- (0.43,0);
% \draw[black,line width=1pt] (0.31,-2pt) -- (0.31,2pt);
% \draw[black,line width=1pt] (0.43,-2pt) -- (0.43,2pt);}
% & $151.2$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.1,0) -- (0.25,0);
% \draw[black,line width=1pt] (0.1,-2pt) -- (0.1,2pt);
% \draw[black,line width=1pt] (0.25,-2pt) -- (0.25,2pt);} 
% \\

% \bottomrule[1pt]
% \end{tabularx}



\begin{tabularx}{1\linewidth}{l c c }
\toprule[1pt]
{RA Scheme} & Jain's Fairness \cite{JainsFairness} & Cheap Talk \cite{Semantic_Hoydis1} \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} 


\textbf{eRACH}
& $0.9887$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.88,0) -- (0.99,0);
\draw[black,line width=1pt] (0.88,-2pt) -- (0.88,2pt);
\draw[black,line width=1pt] (0.99,-2pt) -- (0.99,2pt);}
& $\times$
\\

\textbf{eRACH-Coop}  
& $0.8000$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.62,0) -- (0.77,0);
\draw[black,line width=1pt] (0.62,-2pt) -- (0.62,2pt);
\draw[black,line width=1pt] (0.77,-2pt) -- (0.77,2pt);}
& $\circ$
\\
\bottomrule[1pt]
\end{tabularx}


==> Table/Table_Proposed_PRACH5.tex <==
\begin{tabularx}{1\linewidth}{l c c c}
			\toprule[1pt]
			{Objective} & Avg. Thr. [Mbps] & Avg. Collision Rate & Avg. Access Delay [ms] \\
			\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} 
% 			Baseline & $29.316$ \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.2,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=3pt] (0.25200451660156203,0) -- (0.2751595458984377,0);} & - & - \\







% Slotted ALOHA & $1.1578$ \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.05,0) -- (0.15,0);
% \draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
% \draw[black,line width=1pt] (0.15,-2pt) -- (0.15,2pt);} 
% & $0.9375$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.1,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (0.9,0) -- (1.0,0);
% \draw[black,line width=1pt] (0.9,-2pt) -- (0.9,2pt);
% \draw[black,line width=1pt] (1.0,-2pt) -- (1.0,2pt);} 
% & $1500$\; \tikz{
% \draw[gray,line width=.3pt] (0,0) -- (1.3,0);
% \draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
% \draw[black,line width=1pt] (1.2,0) -- (1.3,0);
% \draw[black,line width=1pt] (1.2,-2pt) -- (1.2,2pt);
% \draw[black,line width=1pt] (1.3,-2pt) -- (1.3,2pt);} \\

RACH & $101.969$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.1,0) -- (0.25,0);
\draw[black,line width=1pt] (0.1,-2pt) -- (0.1,2pt);
\draw[black,line width=1pt] (0.25,-2pt) -- (0.25,2pt);} 
& $0.2258$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.22,0) -- (0.3,0);
\draw[black,line width=1pt] (0.22,-2pt) -- (0.22,2pt);
\draw[black,line width=1pt] (0.3,-2pt) -- (0.3,2pt);} 
& $29.17$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.19,0) -- (0.29,0);
\draw[black,line width=1pt] (0.19,-2pt) -- (0.19,2pt);
\draw[black,line width=1pt] (0.29,-2pt) -- (0.29,2pt);} \\ 

\textbf{Distributed}  & $113.323$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.38,0) -- (0.62,0);
\draw[black,line width=1pt] (0.38,-2pt) -- (0.38,2pt);
\draw[black,line width=1pt] (0.62,-2pt) -- (0.62,2pt);}
& $0.3921$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.39,0) -- (0.54,0);
\draw[black,line width=1pt] (0.39,-2pt) -- (0.39,2pt);
\draw[black,line width=1pt] (0.54,-2pt) -- (0.54,2pt);}
& $64.49$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.54,0) -- (0.69,0);
\draw[black,line width=1pt] (0.54,-2pt) -- (0.54,2pt);
\draw[black,line width=1pt] (0.69,-2pt) -- (0.69,2pt);} \\

\textbf{Cooperative}  & $130.562$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.82,0) -- (1.04,0);
\draw[black,line width=1pt] (0.82,-2pt) -- (0.82,2pt);
\draw[black,line width=1pt] (1.04,-2pt) -- (1.04,2pt);}
& $0.2950$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.29,0) -- (0.38,0);
\draw[black,line width=1pt] (0.29,-2pt) -- (0.29,2pt);
\draw[black,line width=1pt] (0.38,-2pt) -- (0.38,2pt);}
& $41.85$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.31,0) -- (0.45,0);
\draw[black,line width=1pt] (0.31,-2pt) -- (0.31,2pt);
\draw[black,line width=1pt] (0.45,-2pt) -- (0.45,2pt);} \\

\bottomrule[1pt]
\end{tabularx}


==> Table/Table_Proposed_PRACH54.tex <==
\begin{tabularx}{1\linewidth}{l c c c c}
			\toprule[1pt]
			{RA Scheme} & Avg. Thr. [Mbps] & Avg. Collision Rate & Avg. Access Delay [ms] & Jain's Fairness \cite{JainsFairness} \\
			\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}

\textbf{eRACH} (\textit{Distributed})  & $90.22$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.85,0) -- (1.01,0);
\draw[black,line width=1pt] (0.85,-2pt) -- (0.85,2pt);
\draw[black,line width=1pt] (1.01,-2pt) -- (1.01,2pt);}
& $0.0238$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.20,0) -- (0.34,0);
\draw[black,line width=1pt] (0.20,-2pt) -- (0.20,2pt);
\draw[black,line width=1pt] (0.34,-2pt) -- (0.34,2pt);}
& $105.2$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.11,0) -- (0.21,0);
\draw[black,line width=1pt] (0.11,-2pt) -- (0.11,2pt);
\draw[black,line width=1pt] (0.21,-2pt) -- (0.21,2pt);}
& $0.9998$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.91,0) -- (1.01,0);
\draw[black,line width=1pt] (0.91,-2pt) -- (0.91,2pt);
\draw[black,line width=1pt] (1.01,-2pt) -- (1.01,2pt);}
\\

\textbf{eRACH} (\textit{Cooperative})  & $106.36$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.90,0) -- (1.01,0);
\draw[black,line width=1pt] (0.90,-2pt) -- (0.90,2pt);
\draw[black,line width=1pt] (1.01,-2pt) -- (1.01,2pt);}
& $0.0158$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.14,0) -- (0.23,0);
\draw[black,line width=1pt] (0.14,-2pt) -- (0.14,2pt);
\draw[black,line width=1pt] (0.23,-2pt) -- (0.23,2pt);}
& $102.0$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.05,0) -- (0.15,0);
\draw[black,line width=1pt] (0.05,-2pt) -- (0.05,2pt);
\draw[black,line width=1pt] (0.15,-2pt) -- (0.15,2pt);} 
& $0.5998$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.51,0) -- (0.68,0);
\draw[black,line width=1pt] (0.51,-2pt) -- (0.51,2pt);
\draw[black,line width=1pt] (0.68,-2pt) -- (0.68,2pt);} 
\\

\bottomrule[1pt]
\end{tabularx}


==> Table/Table_Snapshot.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}

% \tablefontsize
\begin{tabularx}{1\linewidth}{Xllll}
    \toprule[1pt] 
    &\hspace{30pt} Time Slot = 1  &\hspace{30pt} Time Slot = 2 &\hspace{30pt} Time Slot = 3 &\hspace{30pt} Time Slot = 4 \\
    \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
    RACH
        & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N1_RACH.pdf}}
        & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N2_RACH.pdf}}
        & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N3_RACH.pdf}}
        & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N4_RACH.pdf}}
        \\
    \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
    % \scriptsize{Collision~Pr.}
    %     &\hspace{20pt} \tikz{
    %     \fill[fill=color1] (0.0,0) rectangle (1.5,0.2);
    %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.5,0.2);}
    %     &\hspace{20pt} \tikz{
    %     \fill[fill=color1] (0.0,0) rectangle (2.3,0.2);
    %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (2.3,0.2);}
    %     &\hspace{20pt} \tikz{
    %     \fill[fill=color1] (0.0,0) rectangle (0.6,0.2);
    %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.6,0.2);}
    %     &\hspace{20pt} \tikz{
    %     \fill[fill=color1] (0.0,0) rectangle (1.5,0.2);
    %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.5,0.2);}
    %     \\
    \scriptsize{Resource~Util.}
        &\hspace{15pt} \scriptsize{67\%} \tikz{
        \fill[fill=color2] (0.0,0) rectangle (1.3,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.3,0.2);}
        &\hspace{15pt} \scriptsize{27\%} \tikz{
        \fill[fill=color2] (0.0,0) rectangle (0.5,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.5,0.2);}
        &\hspace{15pt} \scriptsize{42\%} \tikz{
        \fill[fill=color2] (0.0,0) rectangle (0.9,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.9,0.2);}
        &\hspace{15pt} \scriptsize{24\%} \tikz{
        \fill[fill=color2] (0.0,0) rectangle (0.5,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.5,0.2);}
        \\
        &\hspace{23pt} \tikz{\draw[black] (1.1,0) -- (3.20,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
        \draw[black] (1.8,-2pt) -- (1.8,2pt)node[anchor=north] {};
        \draw[black] (2.5,-2pt) -- (2.5,2pt)node[anchor=north] {};
        \draw[black] (3.20,-2pt) -- (3.20,2pt)node[anchor=north] {\tiny{100 \%}};} 
        &\hspace{23pt} \tikz{\draw[black] (1.1,0) -- (3.20,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
        \draw[black] (1.8,-2pt) -- (1.8,2pt)node[anchor=north] {};
        \draw[black] (2.5,-2pt) -- (2.5,2pt)node[anchor=north] {};
        \draw[black] (3.20,-2pt) -- (3.20,2pt)node[anchor=north] {\tiny{100 \%}};} 
        &\hspace{23pt} \tikz{\draw[black] (1.1,0) -- (3.20,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
        \draw[black] (1.8,-2pt) -- (1.8,2pt)node[anchor=north] {};
        \draw[black] (2.5,-2pt) -- (2.5,2pt)node[anchor=north] {};
        \draw[black] (3.20,-2pt) -- (3.20,2pt)node[anchor=north] {\tiny{100 \%}};} 
        &\hspace{23pt} \tikz{\draw[black] (1.1,0) -- (3.20,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
        \draw[black] (1.8,-2pt) -- (1.8,2pt)node[anchor=north] {};
        \draw[black] (2.5,-2pt) -- (2.5,2pt)node[anchor=north] {};
        \draw[black] (3.20,-2pt) -- (3.20,2pt)node[anchor=north] {\tiny{100 \%}};} 
        \\
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
    \cmidrule(lr){1-5}
    eRACH
        & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N1.pdf}}
        & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N2.pdf}}
        & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N3.pdf}}
        & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N4.pdf}}
        \\
    \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
    % \scriptsize{Collision~Pr.}
    %     &\hspace{20pt} \tikz{
    %     \fill[fill=color1] (0.0,0) rectangle (1.5,0.2);
    %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.5,0.2);}
    %     &\hspace{20pt} \tikz{
    %     \fill[fill=color1] (0.0,0) rectangle (0.9,0.2);
    %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.9,0.2);}
    %     &\hspace{20pt} \tikz{
    %     \fill[fill=color1] (0.0,0) rectangle (1.5,0.2);
    %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.5,0.2);}
    %     &\hspace{20pt} \tikz{
    %     \fill[fill=color1] (0.0,0) rectangle (0.9,0.2);
    %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.9,0.2);}
    %     \\
    \scriptsize{Resource~Util.}
        &\hspace{15pt} \scriptsize{77\%} \tikz{
        \fill[fill=color2] (0.0,0) rectangle (1.55,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.55,0.2);}
        &\hspace{15pt} \scriptsize{99\%} \tikz{
        \fill[fill=color2] (0.0,0) rectangle (2.0,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (2.0,0.2);}
        &\hspace{15pt} \scriptsize{79\%} \tikz{
        \fill[fill=color2] (0.0,0) rectangle (1.6,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.6,0.2);}
        &\hspace{15pt} \scriptsize{97\%} \tikz{
        \fill[fill=color2] (0.0,0) rectangle (1.95,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.95,0.2);}
        \\
        &\hspace{23pt} \tikz{\draw[black] (1.1,0) -- (3.20,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
        \draw[black] (1.8,-2pt) -- (1.8,2pt)node[anchor=north] {};
        \draw[black] (2.5,-2pt) -- (2.5,2pt)node[anchor=north] {};
        \draw[black] (3.20,-2pt) -- (3.20,2pt)node[anchor=north] {\tiny{100 \%}};} 
        &\hspace{23pt} \tikz{\draw[black] (1.1,0) -- (3.20,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
        \draw[black] (1.8,-2pt) -- (1.8,2pt)node[anchor=north] {};
        \draw[black] (2.5,-2pt) -- (2.5,2pt)node[anchor=north] {};
        \draw[black] (3.20,-2pt) -- (3.20,2pt)node[anchor=north] {\tiny{100 \%}};} 
        &\hspace{23pt} \tikz{\draw[black] (1.1,0) -- (3.20,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
        \draw[black] (1.8,-2pt) -- (1.8,2pt)node[anchor=north] {};
        \draw[black] (2.5,-2pt) -- (2.5,2pt)node[anchor=north] {};
        \draw[black] (3.20,-2pt) -- (3.20,2pt)node[anchor=north] {\tiny{100 \%}};} 
        &\hspace{23pt} \tikz{\draw[black] (1.1,0) -- (3.20,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
        \draw[black] (1.8,-2pt) -- (1.8,2pt)node[anchor=north] {};
        \draw[black] (2.5,-2pt) -- (2.5,2pt)node[anchor=north] {};
        \draw[black] (3.20,-2pt) -- (3.20,2pt)node[anchor=north] {\tiny{100 \%}};} 
        \\    
    \bottomrule[1pt] 
\end{tabularx}



% \newcolumntype{R}{>{\raggedleft\arraybackslash}X}

% % \tablefontsize
% \begin{tabularx}{1\linewidth}{Xllll}
%     \toprule[1pt] 
%     &\hspace{30pt} Time Slot = 1  &\hspace{30pt} Time Slot = 2 &\hspace{30pt} Time Slot = 3 &\hspace{30pt} Time Slot = 4 \\
%     \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
%     RACH
%         & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N1_RACH.pdf}}
%         & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N2_RACH.pdf}}
%         & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N3_RACH.pdf}}
%         & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N4_RACH.pdf}}
%         \\
%     \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
%     % \scriptsize{Collision~Pr.}
%     %     &\hspace{20pt} \tikz{
%     %     \fill[fill=color1] (0.0,0) rectangle (1.5,0.2);
%     %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.5,0.2);}
%     %     &\hspace{20pt} \tikz{
%     %     \fill[fill=color1] (0.0,0) rectangle (2.3,0.2);
%     %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (2.3,0.2);}
%     %     &\hspace{20pt} \tikz{
%     %     \fill[fill=color1] (0.0,0) rectangle (0.6,0.2);
%     %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.6,0.2);}
%     %     &\hspace{20pt} \tikz{
%     %     \fill[fill=color1] (0.0,0) rectangle (1.5,0.2);
%     %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.5,0.2);}
%     %     \\
%     \scriptsize{Resource~Util.}
%         &\hspace{20pt} \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (2.6,0.2);
%         \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (2.6,0.2);}
%         &\hspace{20pt} \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (1.1,0.2);
%         \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.1,0.2);}
%         &\hspace{20pt} \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (1.1,0.2);
%         \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.1,0.2);}
%         &\hspace{20pt} \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (1.1,0.2);
%         \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.1,0.2);}
%         \\
%         &\hspace{13pt} \tikz{\draw[black] (1.1,0) -- (3.80,0);
%         \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
%         \draw[black] (2.0,-2pt) -- (2.0,2pt)node[anchor=north] {};
%         \draw[black] (2.9,-2pt) -- (2.9,2pt)node[anchor=north] {};
%         \draw[black] (3.80,-2pt) -- (3.80,2pt)node[anchor=north] {\tiny{100 \%}};} 
%         &\hspace{13pt} \tikz{\draw[black] (1.1,0) -- (3.80,0);
%         \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
%         \draw[black] (2.0,-2pt) -- (2.0,2pt)node[anchor=north] {};
%         \draw[black] (2.9,-2pt) -- (2.9,2pt)node[anchor=north] {};
%         \draw[black] (3.80,-2pt) -- (3.80,2pt)node[anchor=north] {\tiny{100 \%}};} 
%         &\hspace{13pt} \tikz{\draw[black] (1.1,0) -- (3.80,0);
%         \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
%         \draw[black] (2.0,-2pt) -- (2.0,2pt)node[anchor=north] {};
%         \draw[black] (2.9,-2pt) -- (2.9,2pt)node[anchor=north] {};
%         \draw[black] (3.80,-2pt) -- (3.80,2pt)node[anchor=north] {\tiny{100 \%}};} 
%         &\hspace{13pt} \tikz{\draw[black] (1.1,0) -- (3.80,0);
%         \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
%         \draw[black] (2.0,-2pt) -- (2.0,2pt)node[anchor=north] {};
%         \draw[black] (2.9,-2pt) -- (2.9,2pt)node[anchor=north] {};
%         \draw[black] (3.80,-2pt) -- (3.80,2pt)node[anchor=north] {\tiny{100 \%}};} 
%         \\
%     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     % \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
%     \cmidrule(lr){1-5}
%     eRACH (\textit{Distributed})
%         & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N1.pdf}}
%         & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N2.pdf}}
%         & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N3.pdf}}
%         & \raisebox{-.5\height}{\includegraphics[width=.214\linewidth]{Figure_Snapshot/N4.pdf}}
%         \\
%     \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}
%     % \scriptsize{Collision~Pr.}
%     %     &\hspace{20pt} \tikz{
%     %     \fill[fill=color1] (0.0,0) rectangle (1.5,0.2);
%     %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.5,0.2);}
%     %     &\hspace{20pt} \tikz{
%     %     \fill[fill=color1] (0.0,0) rectangle (0.9,0.2);
%     %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.9,0.2);}
%     %     &\hspace{20pt} \tikz{
%     %     \fill[fill=color1] (0.0,0) rectangle (1.5,0.2);
%     %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.5,0.2);}
%     %     &\hspace{20pt} \tikz{
%     %     \fill[fill=color1] (0.0,0) rectangle (0.9,0.2);
%     %     \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.9,0.2);}
%     %     \\
%     \scriptsize{Resource~Util.}
%         &\hspace{20pt} \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (2.6,0.2);
%         \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (2.6,0.2);}
%         &\hspace{20pt} \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (2.6,0.2);
%         \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (2.6,0.2);}
%         &\hspace{20pt} \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (2.6,0.2);
%         \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (2.6,0.2);}
%         &\hspace{20pt} \tikz{
%         \fill[fill=color2] (0.0,0) rectangle (2.6,0.2);
%         \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (2.6,0.2);}
%         \\
%         &\hspace{13pt} \tikz{\draw[black] (1.1,0) -- (3.80,0);
%         \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
%         \draw[black] (2.0,-2pt) -- (2.0,2pt)node[anchor=north] {};
%         \draw[black] (2.9,-2pt) -- (2.9,2pt)node[anchor=north] {};
%         \draw[black] (3.80,-2pt) -- (3.80,2pt)node[anchor=north] {\tiny{100 \%}};} 
%         &\hspace{13pt} \tikz{\draw[black] (1.1,0) -- (3.80,0);
%         \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
%         \draw[black] (2.0,-2pt) -- (2.0,2pt)node[anchor=north] {};
%         \draw[black] (2.9,-2pt) -- (2.9,2pt)node[anchor=north] {};
%         \draw[black] (3.80,-2pt) -- (3.80,2pt)node[anchor=north] {\tiny{100 \%}};} 
%         &\hspace{13pt} \tikz{\draw[black] (1.1,0) -- (3.80,0);
%         \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
%         \draw[black] (2.0,-2pt) -- (2.0,2pt)node[anchor=north] {};
%         \draw[black] (2.9,-2pt) -- (2.9,2pt)node[anchor=north] {};
%         \draw[black] (3.80,-2pt) -- (3.80,2pt)node[anchor=north] {\tiny{100 \%}};} 
%         &\hspace{13pt} \tikz{\draw[black] (1.1,0) -- (3.80,0);
%         \draw[black] (1.1,-2pt) -- (1.1,2pt)node[anchor=north] {\tiny{0 \%}};
%         \draw[black] (2.0,-2pt) -- (2.0,2pt)node[anchor=north] {};
%         \draw[black] (2.9,-2pt) -- (2.9,2pt)node[anchor=north] {};
%         \draw[black] (3.80,-2pt) -- (3.80,2pt)node[anchor=north] {\tiny{100 \%}};} 
%         \\    
%     \bottomrule[1pt] 
% \end{tabularx}
